Criticality and self-organization in branching processes: application to natural hazards

The statistics of natural catastrophes contains very counter-intuitive results. Using earthquakes as a working example, we show that the energy radiated by such events follows a power-law or Pareto distribution. This means, in theory, that the expected value of the energy does not exist (is infinite), and in practice, that the mean of a finite set of data in not representative of the full population. Also, the distribution presents scale invariance, which implies that it is not possible to define a characteristic scale for the energy. A simple model to account for this peculiar statistics is a branching process: the activation or slip of a fault segment can trigger other segments to slip, with a certain probability, and so on. Although not recognized initially by seismologists, this is a particular case of the stochastic process studied by Galton and Watson one hundred years in advance, in order to model the extinction of (prominent) families. Using the formalism of probability generating functions we will be able to derive, in an accessible way, the main properties of these models. Remarkably, a power-law distribution of energies is only recovered in a very special case, when the branching process is at the onset of attenuation and intensification, i.e., at criticality. In order to account for this fact, we introduce the self-organized critical models, in which, by means of some feedback mechanism, the critical state becomes an attractor in the evolution of such systems. Analogies with statistical physics are drawn. The bulk of the material presented here is self-contained, as only elementary probability and mathematics are needed to start to read.

==> alltrees.tex <==
%
\begin{center}
%% C1
\begin{tikzpicture}
[
level distance=5mm,
sibling distance=4mm,
every node/.style={fill=blue!30,circle,draw,inner sep=1pt}
]
\node{}[grow=down]{
};
\end{tikzpicture}\\ $C_1=1$\\[7ex]

%% C2
\begin{tikzpicture}
[
level distance=5mm,
sibling distance=4mm,
every node/.style={fill=blue!30,circle,draw,inner sep=1pt}
]
\node{}[grow=down]{
			child{node{}}
			child[missing]

	
};

\node[right=15mm]{}[grow=down]{
		
			child[missing]
			child{node{}}

};
\end{tikzpicture}\\ $C_2=2$\\[7ex]

%% C3
\begin{tikzpicture}
[
level distance=5mm,
sibling distance=4mm,
every node/.style={fill=blue!30,circle,draw,inner sep=1pt}
]
\node{}[grow=down]{
		child{node{}
			child{node{}}
			child[missing]
		}
		child[missing]
	
};

\node[right=15mm]{}[grow=down]{
		child{node{}
			child[missing]
			child{node{}}
		}
		child[missing]

};
\node[right=30mm]{}[grow=down]{

		child{node{}}
		child{node{}}
	
};
\node[right=45mm]{}[grow=down]{
		child[missing]
		child{node{}
			child{node{}}
			child[missing]
		}

};

\node[right=60mm]{}[grow=down]{
		child[missing]
		child{node{}
			child[missing]
			child{node{}}
		}

};
\end{tikzpicture}	\\$C_3=5$
 \\[7ex]

%% C4
\begin{tikzpicture}
[
level distance=5mm,
sibling distance=4mm,
every node/.style={fill=blue!30,circle,draw,inner sep=1pt}
]
\node{}[grow=down]{
	child{node{}
		child{node{}
			child{node{}}
			child[missing]
		}
		child[missing]
	}
	child[missing]
};

\node[right=10mm]{}[grow=down]{
	child{node{}
		child{node{}
			child[missing]
			child{node{}}
		}
		child[missing]
	}
	child[missing]
};

\node[right=20mm]{}[grow=down]{
	child{node{}
		child[missing]
		child{node{}
			child{node{}}
			child[missing]
		}
	}
	child[missing]	
};

\node[right=30mm]{}[grow=down]{
	child{node{}
		child[missing]
		child{node{}
			child[missing]
			child{node{}}
		}
	}
	child[missing]
};

\node[right=40mm]{}[grow=down]{
	child[missing]
	child{node{}
		child{node{}
			child{node{}}
			child[missing]
		}
		child[missing]
	}
};

\node[right=50mm]{}[grow=down]{
	child[missing]
	child{node{}
		child{node{}
			child[missing]
			child{node{}}
		}
		child[missing]
	}
};

\node[right=60mm]{}[grow=down]{
	child[missing]
	child{node{}
		child[missing]
		child{node{}
			child{node{}}
			child[missing]
		}
	}
};

\node[right=70mm]{}[grow=down]{
	child[missing]
	child{node{}
		child[missing]
		child{node{}
			child[missing]
			child{node{}}
		}
	}
};

\node[below=20mm,right=0mm]{}[grow=down]{
	child{node{}
		child{node{}}
		child[missing]
	}
	child{node{}}
};

\node[below=20mm,right=14mm]{}[grow=down]{
	child{node{}
		child[missing]
		child{node{}}
	}
	child{node{}}
};

\node[below=20mm,right=28mm]{}[grow=down]{
	child{node{}
		child{node{}}
		child{node{}}
	}
child[missing]
};

\node[below=20mm,right=42mm]{}[grow=down]{
	child[missing]
	child{node{}
		child{node{}}
		child{node{}}
	}

};
\node[below=20mm,right=56mm]{}[grow=down]{
	child{node{}}
	child{node{}
		child{node{}}
		child[missing]
	}
};

\node[below=20mm,right=70mm]{}[grow=down]{
	child{node{}}
	child{node{}
		child[missing]
		child{node{}}
	}
};
\end{tikzpicture}\\ $C_4=14$
\end{center}
